Decomposing Counterfactual Explanations for Consequential Decision Making

The goal of algorithmic recourse is to reverse unfavorable decisions (e.g., from loan denial to approval) under automated decision making by suggesting actionable feature changes (e.g., reduce the number of credit cards). To generate low-cost recourse the majority of methods work under the assumption that the features are independently manipulable (IMF). To address the feature dependency issue the recourse problem is usually studied through the causal recourse paradigm. However, it is well known that strong assumptions, as encoded in causal models and structural equations, hinder the applicability of these methods in complex domains where causal dependency structures are ambiguous. In this work, we develop \texttt{DEAR} (DisEntangling Algorithmic Recourse), a novel and practical recourse framework that bridges the gap between the IMF and the strong causal assumptions. \texttt{DEAR} generates recourses by disentangling the latent representation of co-varying features from a subset of promising recourse features to capture the main practical recourse desiderata. Our experiments on real-world data corroborate our theoretically motivated recourse model and highlight our framework's ability to provide reliable, low-cost recourse in the presence of feature dependencies.

==> tikz/generative_imf.tex <==


%\tikzstyle{line} = [draw,latex']

\begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4}]

\usetikzlibrary{fit}

\tikzstyle{circle1} = [circle, minimum size = 4mm, text centered, draw=white, fill=red!0]

\tikzstyle{circle2} = [circle, minimum size = 7mm, text centered, draw=black, fill=black!20]

%\node(delta)[xshift=-1cm, yshift=+1.5cm] {$\bd_{{\mathcal{S}}}$};
\node(x1)[circle2, xshift=-1cm, yshift=+0.90cm] {$x_{1}$};
\node(xj)[circle1, xshift=-1cm, yshift=+0.08cm] {$\vdots$};
\node(xd)[circle2, xshift=-1cm, yshift=-0.90cm] {$x_d$};

% \node(delta)[xshift=-1cm, yshift=+1.0cm] {$\bdelta_z$};
% \node(z)[circle1, xshift=-1cm, yshift=+0.0cm] {$\bz$};
%\node (g) [square, draw, thick, xshift=+0.20cm, yshift=+0.0cm] {$g$};
\node(c)[circle2, xshift=+1.5cm, yshift=+0.0cm] {$\xC$};

% \draw[->] (delta) -- (x1) node [midway, above, sloped] (perturb) {$+$};
% \draw[->]  (x1) --  (c) node [midway, above, sloped {$+$};
\draw[->]  (x1) -- (c) node [midway, above, sloped] (perturb) {$+ \delta_{1} $};
\draw[->]  (xd) -- (c) node [midway, above, sloped] (perturb) {$+ \delta_{d} $};


\end{tikzpicture}


==> tikz/generative_manifold.tex <==


%\tikzstyle{line} = [draw,latex']

\begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4}]

\usetikzlibrary{fit}

\tikzstyle{circle1} = [circle, minimum size = 7mm, text centered, draw=black, fill=red!0]

\tikzstyle{circle2} = [circle, minimum size = 7mm, text centered, draw=black, fill=black!20]

\node(delta)[xshift=-1cm, yshift=+1.0cm] {$\bdelta_z$};
\node(z)[circle1, xshift=-1cm, yshift=+0.0cm] {$\bz$};
\node (g) [square, draw, thick, xshift=+0.20cm, yshift=+0.0cm] {$h$};
\node(c)[circle2, xshift=+1.5cm, yshift=+0.0cm] {$\xC$};

\draw[->] (delta) -- (z) node [midway, above, sloped] (perturb) {$+$};
\draw[->]  (z) -- (g);
\draw[->]  (g) -- (c);

\end{tikzpicture}


==> tikz/generative_new.tex <==


%\tikzstyle{line} = [draw,latex']

\begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4}]

\usetikzlibrary{fit}

\tikzstyle{circle1} = [circle, minimum size = 7mm, text centered, draw=black, fill=red!0]

\tikzstyle{circle2} = [circle, minimum size = 7mm, text centered, draw=black, fill=black!20]

\node(delta)[xshift=-1cm, yshift=+1.5cm] {$\bd_{{\mathcal{S}}}$};
\node(x)[circle2, xshift=-1cm, yshift=+0.5cm] {$\bx_{\mathcal{S}}$};
\node(v)[circle1, xshift=-1cm, yshift=-0.5cm] {$\bv$};
\node (g) [square, draw, thick, xshift=+0.20cm] {$g$};
\node(c)[circle2, xshift=+1.5cm] {$\xC$};

\draw[->] (delta) -- (x) node [midway, above, sloped] (perturb) {$+$};
\draw[->]  (x) -- (g);
\draw[->]  (v) -- (g);
\draw[->]  (g) -- (c);

%\node(text) [xshift=0.25cm, yshift=+0.8cm] {$\bx_{\mathcal{S}} \upmodels \bv$};

\end{tikzpicture}


==> tikz/intervention1.tex <==


%\tikzstyle{line} = [draw,latex']

\begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4}]

\usetikzlibrary{fit}

\tikzstyle{circle1} = [circle, minimum size = 7mm, text centered, draw=black, fill=red!0]
\tikzstyle{circle2} = [circle, minimum size = 7mm, text centered, draw=black, fill=blue!20]

\node(a)[circle1] {$X_1$};
\node(b)[circle1, xshift=+0.0cm, yshift=-1.5cm] {$X_2$};
\node(c)[circle1, xshift=-1.0cm, yshift=-0.75cm] {$\textcolor{purple}{X_3}$};
% \node(d)[circle1,  xshift=-1.0cm,  yshift=-2.25cm] {$\cdots$};
% \node(e)[circle1, yshift=-3cm] {$X_D$};


\node(a2)[circle1, xshift=+2cm] {$X_1$};
\node(c2)[circle1, xshift=+2cm, yshift=-0.75cm] {$\textcolor{purple}{X_3}$};
\node(b2)[circle1, xshift=+2cm, yshift=-1.5cm] {$X_2$};
% \node(d2)[circle1, xshift=+2cm, yshift=-2.25cm] {$\cdots$};
% \node(e2)[circle1, xshift=+2cm, yshift=-3cm] {$X_D$};

%\node[draw, orange, fit=(a2) (b2) (c2) (d2) (e2)] {};


%\draw[-]  (a) -- (b);
%\draw[-]  (b) -- (c);
%\draw[-]  (a) -- (c);
%\draw[-]  (d) -- (e);

\draw[dotted,->]  (a) -- (a2);
\draw[dotted,->]  (b) -- (b2);
\draw[dotted, RoyalBlue,->]  (c) -- (c2);
% \draw[dotted,->]  (d) -- (d2);
% \draw[dotted,->]  (e) -- (e2);

\node (f) [square, fill=black, draw, thick, xshift=+3.5cm, yshift=0cm] {\textcolor{white}{f}};
\node (y) [circle1, xshift=+3.5cm, yshift=-1.5cm] {$\hat{Y}$};

\draw[-]   (f) -- (a2);
\draw[-]   (f) -- (b2);
\draw[-, RoyalBlue]   (f) -- (c2);
% \draw[-]   (f) -- (d2);
% \draw[-]   (f) -- (e2);

\draw[->, RoyalBlue]   (f) -- (y);



\end{tikzpicture}


==> tikz/intervention2.tex <==


%\tikzstyle{line} = [draw,latex']

\begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4}]

\usetikzlibrary{fit,arrows,decorations.markings}

\tikzstyle{circle1} = [circle, minimum size = 7mm, text centered, draw=black, fill=red!0]
\tikzstyle{circle2} = [circle, minimum size = 7mm, text centered, draw=black, fill=blue!20]

\tikzset{
  double arrow/.style args={#1 colored by #2 and #3}{
    -stealth,line width=#1,#2, % first arrow
    postaction={draw,-stealth,#3,line width=(#1)/3,
                shorten <=(#1)/3,shorten >=2*(#1)/3}, % second arrow
  }
}

%\tikzstyle{line} = [draw,latex']

\node(a)[circle1] {$X_1$};
\node(b)[circle1, xshift=+0.0cm, yshift=-1.5cm] {$X_2$};
\node(c)[circle1, xshift=-1.0cm, yshift=-0.75cm] {$\textcolor{purple}{X_3}$};
% \node(d)[circle1,  xshift=-1.0cm,  yshift=-2.25cm] {$\cdots$};
% \node(e)[circle1, yshift=-3cm] {$X_D$};

\node(a2)[circle1, xshift=+2cm] {$X_1$};
\node(c2)[circle1, xshift=+2cm, yshift=-0.75cm] {$\textcolor{purple}{X_3}$};
\node(b2)[circle1, xshift=+2cm, yshift=-1.5cm] {$X_2$};
% \node(d2)[circle1, xshift=+2cm, yshift=-2.25cm] {$\cdots$};
% \node(e2)[circle1, xshift=+2cm, yshift=-3cm] {$X_D$};

\draw[-, red]  (a) -- (b);
\draw[-, red]  (b) -- (c);
\draw[-, red]  (a) -- (c);
% \draw[-]  (d) -- (e);

\draw[dotted,red,->]  (a) -- (a2);
\draw[dotted,red,->]  (b) -- (b2);
\draw[dotted,RoyalBlue,->]  (c) -- (c2);
% \draw[dotted,->]  (d) -- (d2);
% \draw[dotted,->]  (e) -- (e2);

\node (f) [square, fill=black, draw, thick, xshift=+3.5cm, yshift=0cm] {\textcolor{white}{f}};
\node (y) [circle1, xshift=+3.5cm, yshift=-1.5cm] {$\hat{Y}$};

\draw[-,red]   (f) -- (a2);
\draw[-,red]   (f) -- (b2);
\draw[-,RoyalBlue]   (f) -- (c2);
% \draw[-]   (f) -- (d2);
% \draw[-]   (f) -- (e2);

\draw[double arrow=2pt colored by RoyalBlue and red!30!white]   (f) -- (y);



\end{tikzpicture}


==> tikz/intervention3.tex <==


%\tikzstyle{line} = [draw,latex']

\begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4}]

\usetikzlibrary{fit,arrows,decorations.markings}

\tikzstyle{circle1} = [circle, minimum size = 7mm, text centered, draw=black, fill=black!20]


\tikzset{
  double arrow/.style args={#1 colored by #2 and #3}{
    -stealth,line width=#1,#2, % first arrow
    postaction={draw,-stealth,#3,line width=(#1)/3,
                shorten <=(#1)/3,shorten >=2*(#1)/3}, % second arrow
  }
}

%\tikzstyle{line} = [draw,latex']

\node(delta)[xshift=-1cm, yshift=+0.25cm] {$d_{3}$};
\node(a)[circle1] {$x_1$};
\node(b)[circle1, xshift=+0.0cm, yshift=-1.5cm] {$x_2$};
\node(c)[circle1, xshift=-1.0cm, yshift=-0.75cm] {${x_3}$};
\node(xc)[circle1, xshift=+1.5cm, yshift=-0.75cm] {$\xC$};
% \node(d)[circle1,  xshift=-1.0cm,  yshift=-2.25cm] {$\cdots$};
% \node(e)[circle1, yshift=-3cm] {$X_D$};


% \node(a2)[circle1, xshift=+2cm] {$X_1$};
% \node(c2)[circle1, xshift=+2cm, yshift=-0.75cm] {$\textcolor{purple}{X_3}$};
% \node(b2)[circle1, xshift=+2cm, yshift=-1.5cm] {$X_2$};
% \node(d2)[circle1, xshift=+2cm, yshift=-2.25cm] {$\cdots$};
% \node(e2)[circle1, xshift=+2cm, yshift=-3cm] {$X_D$};


\draw[->, BrickRed]  (a) -- (b);
\draw[->, BrickRed]  (c) -- (b);
\draw[->, BrickRed]  (c) -- (a);

\draw[->]  (a) -- (xc);
\draw[->]  (b) -- (xc);
\draw[->]  (c) -- (xc);
\draw[->] (delta) -- (c) node [midway, above, sloped] (perturb) {$+$};

% \draw[->]  (d) -- (e);
% \draw[dotted,red,->]  (a) -- (a2);
% \draw[dotted,red,->]  (b) -- (b2);
% \draw[dotted,RoyalBlue,->]  (c) -- (c2);
% \draw[dotted,->]  (d) -- (d2);
% \draw[dotted,->]  (e) -- (e2);

%\node (f) [square, fill=black, draw, thick, xshift=+3.5cm, yshift=0cm] {\textcolor{white}{f}};
%\node (y) [circle1, xshift=+3.5cm, yshift=-1.5cm] {$\hat{Y}$};

%\draw[-,red]   (f) -- (a2);
%\draw[-,red]   (f) -- (b2);
%\draw[-,RoyalBlue]   (f) -- (c2);
% \draw[-]   (f) -- (d2);
% \draw[-]   (f) -- (e2);
% \draw[double arrow=2pt colored by RoyalBlue and red!30!white]   (f) -- (y);



\end{tikzpicture}


==> tikz/intervention_time.tex <==
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{fit}
\begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4}]

  \node (latent1) at(+0.7,1.0) {$\bv$};
  \node (latent2) at(-0.7,1.0) {$\bx_S+\textcolor{RoyalBlue}{\bd_{S}}$};
  
  \node (dec) [trapezium, trapezium angle=60, minimum width=15mm, draw, thick] at(0,0) {$g$};
 
  \node (out1) at (+0.7,-1.0) {$\textcolor{BrickRed}{\check{\bx}_{S^c}}$};
  \node (out2) at (-0.7,-1.0) {$\bx_S+ \textcolor{RoyalBlue}{\bd_{S}}$};
  
  \node[draw, dotted, inner sep=0pt, fit=(out1) (out2), label=right: {$ \Big\}$  $\xC = \bx + \bdelta_{x} $}] {} ;


  \node (f) [square, fill=black, draw, thick] at (0,-2) {\textcolor{white}{f}};
  
  %\node (yhat) [circle, fill=white, draw, thick] at (0,-2.5) {{y}};
 
 \draw (out1) edge[BrickRed,-] node [right] (TextNode1) {\rotatebox{0}{\small \text{indirect}}}  (dec);
 \draw[RoyalBlue] (latent2) to  [bend right=30] node [pos=0.89, left] (TextNode1) {\rotatebox{0}{\small \text{direct}}} (out2);


 \draw (latent1) -- (dec);
 \draw (latent2) edge[RoyalBlue,-] (dec);
 
 
 \draw (out1) edge[BrickRed, ->] (f);
 \draw (out2) edge[RoyalBlue,->] (f);
  
  
\end{tikzpicture}


==> tikz/resnet.tex <==
\usetikzlibrary{shapes.geometric}
\begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4}]
\tikzstyle{arrow} = [draw, -latex']



 \node (in1) at(-1.7,0.25) {$\bx_S$};
 \node (in2) at(-1.7,-0.25) {$\bv$};
  
 \node (out1) at(+1.7,0.25) {$\bx^r_{\mathcal{S}}$};


 \node (dec1) [rectangle, minimum width=16mm, draw, thin, rotate=270] at (-0.58,0) {\small weight layer};
  
 \node (dec2) [rectangle, minimum width=16mm, draw, thin, rotate=270] at (+0.58,0) {\small weight layer};
 
 
 \node[draw, dotted, inner sep=5pt, fit=(dec1) (dec2), label=above: \small $g$] {} ;
  
 \draw (in1) edge[->] (enc);
 \draw (in2) edge[->] (enc);
  
  
%\draw (dec1) edge[->] (dec2);
 
\path [arrow] (dec1) -- node (a) [above] {\small } (dec2) ;


 \draw (dec) edge[->] (out1);
 %\draw (out1) edge[->] (out2);


% \path[->] (in1)  edge  [bend left=70]  (out1);
 
 \draw [{Latex[length=1.5mm]}-, dashed] (out1) to [bend right=90] node [above, sloped] (TextNode1) {\small Add $\bx_S$} (in1);


 
  
  
\end{tikzpicture}


==> tikz/tikz_correlations_1.tex <==
\usetikzlibrary{arrows}
\begin{tikzpicture}[
    scale=2.5,
    axis/.style={very thick, ->},
    important line/.style={thick},
    dashed line/.style={dashed, thin, -},
    pile/.style={thin, -, shorten <=2pt, shorten
    >=2pt}
    %every node/.style={color=black}
    ]
% axis
\draw[axis] (-0.1,0)  -- (1.1,0) node(xline)[below]
{\parbox[c]{1.25cm}{\small Time on \\ Job (ToJ)}};

\draw[axis] (0,-0.1) -- (0,1.1) node(yline)[above] {\small Income};

% Lines
\draw[important line, Gray] (0,.85) coordinate (C) -- (.7,0)
coordinate (D) node[right, text width=5em] {} node[anchor=north] {$f$};

\draw[dashed line, RoyalBlue, ->] (0.15,0.15) coordinate (C) -- (0.15,0.64)
coordinate (D) node[right, text width=5em] {} node[anchor=north] {};

\draw[dashed line, Dandelion, ->] (0.15,0.15) coordinate (C) -- (0.55,0.15)
coordinate (D) node[right, text width=5em] {} node[anchor=north] {};

\draw[->, dotted] (0.58,0.45) coordinate (C) -- (0.20,0.64)
coordinate (D) node[right, text width=5em] {} node[anchor=north] {};

\draw[->, dotted] (0.58,0.45) coordinate (C) -- (0.58,0.20)
coordinate (D) node[right, text width=5em] {} node[anchor=north] {};

% Points
\filldraw[BlueViolet] (0.15,0.15) circle (0.25pt) node[anchor=mid east] {\parbox[c]{1cm}{\small Loan \\ Rejection}};

\filldraw[Black] (0.15,0.67) circle (0.25pt) node[anchor=south west] {\parbox[c]{2cm}{\small Income change}};

\filldraw[Black] (0.58,0.15) circle (0.25pt) node[anchor=west] {\small ToJ change};


\filldraw[black] (0.58,0.45) circle (0.25pt) node[anchor=west] { \textcolor{Black}{\parbox[c]{2cm}{\small Possible Sparse \\ Recourses}}};


\end{tikzpicture}


==> tikz/tikz_correlations_2.tex <==
\usetikzlibrary{arrows}
\begin{tikzpicture}[
    scale=2.5,
    axis/.style={very thick, ->},
    important line/.style={thick},
    dashed line/.style={dashed, thin, -},
    pile/.style={thin, -, shorten <=2pt, shorten
    >=2pt}
    %every node/.style={color=black}
    ]
% axis
\draw[axis] (-0.1,0)  -- (1.1,0) node(xline)[below]
    {\parbox[c]{1.25cm}{\small Time on \\ Job (ToJ)}};
\draw[axis] (0,-0.1) -- (0,1.1) node(yline)[above] {\small Income};
% Lines
\draw[important line, Gray] (0,.85) coordinate (C) -- (.7,0)
coordinate (D) node[right, text width=5em] {} node[anchor=north] {$f$};

\draw[BlueViolet, ->] (0.15,0.15) coordinate (C) -- (0.02,0.65)
coordinate (D) node[right, text width=5em] {} node[anchor=north] {};

\draw[PineGreen, ->] (0.15,0.15) coordinate (C) -- (0.56,0.25)
coordinate (D) node[right, text width=5em] {} node[anchor=north] {};
    
\draw[RoyalBlue] (0.15,0.15) coordinate (C) -- (0.15,0.65)
coordinate (D) node[right, text width=5em] {} node[anchor=north] {};
    
\draw[BrickRed] (0.15,0.15) coordinate (C) -- (0.56,0.15)
coordinate (D) node[right, text width=5em] {} node[anchor=north] {};

\draw[important line, thin, RoyalBlue, -] (0.58,0.15) coordinate (C) -- (0.58,0.25) coordinate (D) node[right, text width=5em] {} node[anchor=north] {};

\draw[important line, thin, BrickRed, -] (0.15,0.67) coordinate (C) -- (0.02,0.67) coordinate (D) node[right, text width=5em] {} node[anchor=north] {};

\draw[important line, ->, dotted] (0.58,0.45) coordinate (C) -- (0.58,0.30)
coordinate (D) node[right, text width=5em] {} node[anchor=north] {};

% Points
\filldraw[BlueViolet] (0.15,0.15) circle (0.25pt) node[anchor=mid east] {\parbox[c]{1cm}{\small Loan \\ Rejection}};

\filldraw[Black] (0.15,0.67) circle (0.25pt) node[anchor=west] {};

\filldraw[Black] (0.58,0.15) circle (0.25pt) node[anchor=west] {};

\filldraw[PineGreen] (0.58,0.25) circle (0.25pt) node[anchor=west] {\parbox[c]{2.5cm}{\small Approval (after \\ perform.\ review)}};

\filldraw[black] (0.58,0.45) circle (0.25pt) node[anchor=south west] { \textcolor{Black}{\parbox[c]{2.5cm}{\small Reliable Recourse}}};

\filldraw[BlueViolet] (0.02,0.67) circle (0.25pt) node[anchor=south west] { \parbox[c]{2cm}{\small Rejection (after \\ job change)}};
   
\end{tikzpicture}


==> tikz/training_time.tex <==
\usetikzlibrary{shapes.geometric}
\begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4}]


  \node (in1) at(-1.9,0.5) {$\bx_{\mathcal{S}^c}$};
  \node (in2) at(-1.9,-0.5) {$\bx_{\mathcal{S}}$};
  
  \node (out1) at(+1.9,0.5) {$\bx^r_{\mathcal{S}^c}$};
  \node (out2) at(+1.8,-0.5) {$\bx^r_{\mathcal{S}}$};
  
  \node (latent1) at(+0,0.25) {$\bv$};
  \node (latent2) at(+0,-0.25) {$\bx_S$};
  
  \node (enc) [trapezium, trapezium angle=60, minimum width=17mm, draw, thick, rotate=270] at (-0.9,0) {\rotatebox{90}{$e$}};
  
  \node (dec) [trapezium, trapezium angle=60, minimum width=17mm, draw, thick, rotate=90] at(0.9,0) {\rotatebox{270}{$g$}};
 
  
  
 \draw (in1) edge[->] (enc);
 \draw (in2) edge[->] (enc);
  
 \draw (out1) edge[-]  (dec);

 \draw (enc) edge[->] (latent1);

 \draw (latent1) edge[->] (dec);
 \draw (latent2) edge[->] (dec);
 
 \draw (dec) edge[->] (out1);
  \draw (dec) edge[->] (out2);
 
 %\path[->, dotted] (in2)  edge   [bend right=18]  (out2);


 
  
  
\end{tikzpicture}

